Viterbo's transfer morphism for symplectomorphisms

We construct an analogue of Viterbo's transfer morphism for Floer homology of an automorphism of a Liouville domain. As an application we prove that the Dehn-Seidel twist along any Lagrangian sphere in a Liouville domain of dimension $\geqslant 4$ has infinite order in the symplectic mapping class group.

==> transferfigure.tex <==
\begin{tikzpicture}[scale=0.9, every edge quotes/.style={fill=white,font=\footnotesize}]
%contour of the surface
\draw [rounded corners] (0,0) to [out=90, in=180] (2,1.5) to [out=0, in=180](5,0.75)--(16,2.675);
\draw [rounded corners] (0,0) to [out=-90, in=180] (1.5,-1.5) to [out=0, in=180] (5,-0.75)--(16,-2.675);

%belts
\draw (5,0.75) arc [start angle= 90, end angle=270, x radius= 0.14, y radius= 0.75];
\draw [dashed] (5,-0.75) arc [start angle= -90, end angle=90, x radius= 0.14, y radius= 0.75];
\draw (8,1.275) arc [start angle= 90, end angle=270, x radius= 0.238, y radius= 1.275];
\draw [dashed] (8,-1.275) arc [start angle= -90, end angle=90, x radius= 0.238, y radius= 1.275];
\draw (13,2.15)arc [start angle= 90, end angle=270, x radius= 0.402, y radius= 2.15];
\draw [dashed] (13,-2.15) arc [start angle= -90, end angle=90, x radius= 0.402, y radius= 2.15];
\draw (16,0) ellipse [x radius = 0.5, y radius=2.675];

%holes
\draw (1, 0.2) to [out=-45, in=210] (3,0.2);
\draw (1.6, -0.1) to [out= 30, in=135] (2.4, 0);
\draw [shift={(8,0)}](1, 0.2) to [out=-45, in=210] (3,0.2);
\draw [shift={(8,0)}](1.6, -0.1) to [out= 30, in=135] (2.4, 0);

%grid (vertical)
\draw [dotted,->] (0,-7.15)--(0,7.1);
\draw [dotted] (5,-0.75)--(5,7.1);
\draw [dotted] (5.5,-2.25)--(5.5,7.1);
\draw [dotted] (6,-2.95)--(6,7.1);
\draw [dotted] (7.5,-3.65)--(7.5,7.1);
\draw [dotted] (8,-4.35)--(8,7.1);
\draw [dotted] (13,-5.05)--(13,7.1);
\draw [dotted] (13.5,-5.75)--(13.5,7.1);
\draw [dotted] (14,-6.45)-- (14,7.1);


% grid (horizontal)
\draw [dotted] (0,6)--(8,6);
\draw [dotted, <->] (0,-2)--(5.5,-2) node [midway, fill=white] {$W_1^{\delta_1}$};
\draw [dotted, <->] (0,-2.7)--(6,-2.7) node [midway, fill=white] {$W_1^{2\delta_1}$};
\draw [dotted, <->] (0,-3.4)--(7.5,-3.4) node [midway, fill=white] {$W_1^{1-\delta_2}$};
\draw [dotted, <->] (0,-4.1)--(8,-4.1) node [midway, fill=white] {$W_1$};
\draw [dotted, <->] (0,-4.8)--(13,-4.8) node [midway, fill=white] {$W_2$};
\draw [dotted, <->] (0,-5.5)--(13.5,-5.5) node [midway, fill=white] {$W_2^{\delta_3}$};
\draw [dotted, <->] (0,-6.2)--(14,-6.2) node [midway, fill=white] {$W_2^{2\delta_3}$};
\draw [dotted, <->>] (0,-6.9)--(16,-6.9) node [midway, fill=white] {$\hat{W}_2$};


% graph
\draw [rounded corners, thick](0,3)--(5.6,3)--(7.9,6)--(13.6,6)--(16,7);

%labels
\node[above right] at (0,3) {$-A$};
\node[above right] at (0,6) {$B$};
\node[below left] at (15.5,6.5) {$H$};
\end{tikzpicture}
